Multi-clusters in networks of adaptively coupled phase oscillators networks

Dynamical systems on networks with adaptive couplings appear naturally in real-world systems such as power grid networks, social networks as well as neuronal networks. We investigate a paradigmatic system of adaptively coupled phase oscillators inspired by neuronal networks with synaptic plasticity. One important behaviour of such systems reveals splitting of the network into clusters of oscillators with the same frequencies, where different clusters correspond to different frequencies. Starting from one-cluster solutions we provide existence criteria for multi-cluster solutions and present their explicit form. The phases of the oscillators within one cluster can be organized in different patterns: antipodal, double antipodal, and splay type. Interestingly, multi-clusters are shown to exist where different clusters exhibit different patterns. For instance, an antipodal cluster can coexist with a splay cluster. We also provide stability conditions for one- and multi-cluster solutions. These conditions, in particular, reveal a high level of multistability.

==> Fig1_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.15625625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39878824)%
    \put(3.59095539,1.18188058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25300994\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1_1.pdf}}%
    \put(0.19894875,0.36492037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Hebbian-like}}}%
    \put(0.52040406,0.36492037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Causal}}}%
    \put(0.84948246,0.36492037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Anti-Hebbian-like}}}%
    \put(0.51377541,0.00621059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Delta\phi$}}}%
    \put(0.85954171,0.00621059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Delta\phi$}}}%
    \put(0.19395234,0.00621059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Delta\phi$}}}%
    \put(0.03014882,0.19892406){\color[rgb]{0,0,0}\rotatebox{89.878545}{\makebox(0,0)[b]{\smash{$\Pi(\Delta\phi)$}}}}%
    \put(0.01825272,0.37610355){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.34772848,0.37610355){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.67720421,0.37610355){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1_1.pdf}}%
  \end{picture}%
\endgroup%


==> Fig2_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.69512171bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69950913)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2_1.pdf}}%
    \put(-0.10803542,0.83333031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.21177875\unitlength}\centering \end{minipage}}}%
    \put(0.02415285,0.49719355){\color[rgb]{0,0,0}\rotatebox{90.014225}{\makebox(0,0)[b]{\smash{index $i$}}}}%
    \put(0.02161868,0.2041904){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\phi_j$}}}}%
    \put(0.20899771,0.0059143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.06096703,0.67790653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.53342264,0.14283449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.50238307,0.0059143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.35435223,0.67790653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.74980526,0.13972926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.89506824,0.22329636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.83173078,0.24704129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.79576845,0.0059143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.64773758,0.67790653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(1.01604372,0.48849066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{ij}$}}}%
    \put(0.20832395,0.64674498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{Splay}}}}%
    \put(0.50161854,0.64674498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{Antipodal}}}}%
    \put(0.79507969,0.64674498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{Double antipodal}}}}%
  \end{picture}%
\endgroup%


==> Fig2_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.99109848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30032295)%
    \put(1.06949159,-0.39533504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02314878\unitlength}\raggedright \end{minipage}}}%
    \put(0.58123913,-1.84498977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.4654952,-2.19222153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength]{Fig2_2.pdf}}%
    \put(0.76510055,0.25048982){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e^{ia_4}$}}}%
    \put(0.02075554,0.27452773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.35868091,0.27452773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.69660619,0.27452773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.16253628,0.2725166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{ia_2}$}}}%
    \put(0.28553171,0.147123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{ia_1}$}}}%
    \put(0.43233643,0.2546954){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e^{ia_3}$}}}%
    \put(0.55916078,0.25656638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{ia_2}$}}}%
    \put(0.62294674,0.14718845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{ia_1}$}}}%
    \put(0.96045539,0.14688153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{ia_1}$}}}%
    \put(0.94019075,0.2178276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{ia_2}$}}}%
    \put(0.84088494,0.27075715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{ia_3}$}}}%
  \end{picture}%
\endgroup%


==> Fig3_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.66929134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97101262)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_1.pdf}}%
    \put(0.01906269,0.39652165){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.47326658,0.24806884){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\phi_j$}}}}%
    \put(0.75918741,0.00617072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.03190285,0.64844818){\color[rgb]{0,0,0}\rotatebox{90.014225}{\makebox(0,0)[b]{\smash{index $i$}}}}%
    \put(0.75973785,0.42177622){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0.27156229,0.00617072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.27156229,0.42752689){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.27172887,0.94847344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\kappa_{ij}$}}}%
    \put(0.75684691,0.94841023){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\phi_i$}}}%
    \put(0.01813563,0.93925587){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.46154634,0.93925587){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.46154634,0.39663494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.0292339,0.23000885){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\Omega_j$}}}}%
  \end{picture}%
\endgroup%


==> Fig3_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.21841551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01321217)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_2.pdf}}%
    \put(0.04444866,0.29313138){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\Delta\Omega_{12}$}}}}%
    \put(0.04444865,0.74873887){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\Delta\Omega_{12}$}}}}%
    \put(0.32220201,0.00662525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.78815159,0.00765165){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.01947148,0.98859486){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.5424041,0.9890128){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.02046683,0.50263213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.5424267,0.50267262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(-0.24411171,1.33033821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.64975523\unitlength}\centering \end{minipage}}}%
    \put(-0.2160904,1.2813009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.50439467\unitlength}\centering \end{minipage}}}%
    \put(-0.2265984,1.34785154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.60422049\unitlength}\centering \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig3_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.66929134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96038617)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_3.pdf}}%
    \put(0.01885408,0.39218223){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.4680873,0.245354){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\phi_j$}}}}%
    \put(0.02894998,0.22749164){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\langle\Omega_j\rangle$}}}}%
    \put(0.03155372,0.64135175){\color[rgb]{0,0,0}\rotatebox{90.014225}{\makebox(0,0)[b]{\smash{index $i$}}}}%
    \put(0.75142353,0.41716042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0.26859041,0.42284814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.26875515,0.93809366){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\kappa_{ij}$}}}%
    \put(0.74856428,0.93803113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\phi_i$}}}%
    \put(0.01793717,0.92897695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.45649536,0.92897695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.45649536,0.39229428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.70419846,0.22370524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.92803159,0.24909906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.89922282,0.19831148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.75087912,0.00610314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.26859041,0.00610314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
  \end{picture}%
\endgroup%


==> Fig3_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.28241015bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38601654)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_4.pdf}}%
    \put(0.55684484,0.14967712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.34687113,0.00042681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0.83614977,0.00626909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bar{\omega}$}}}%
    \put(0.0296823,0.19448857){\color[rgb]{0,0,0}\rotatebox{89.982126}{\makebox(0,0)[b]{\smash{$\phi_{i,\mu}(t)-\langle\Omega_\mu\rangle t$}}}}%
    \put(0.58180332,0.29870806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(0.01842461,0.36311822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.60305343,0.36311822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> Fig3_5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.59514852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58580001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_5.pdf}}%
    \put(0.03875118,0.30233439){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\Delta\Omega^{(1)}_{12}$}}}}%
    \put(0.01697563,0.56433811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.54861102,0.56470251){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.29305122,0.00577606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.74594614,0.00577606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
  \end{picture}%
\endgroup%


==> Fig3_6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.66929134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96038617)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_6.pdf}}%
    \put(0.01885408,0.39218223){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.03155372,0.64135175){\color[rgb]{0,0,0}\rotatebox{90.014225}{\makebox(0,0)[b]{\smash{index $i$}}}}%
    \put(0.75142353,0.41716042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0.26859041,0.42284814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.26875515,0.93809366){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\kappa_{ij}$}}}%
    \put(0.74856428,0.93803113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\phi_i$}}}%
    \put(0.01793717,0.92897695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.45649536,0.92897695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.45649536,0.39229428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.4680873,0.245354){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\phi_j$}}}}%
    \put(0.02894998,0.22749164){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\langle\Omega_j\rangle$}}}}%
    \put(0.75087912,0.00610314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.26859041,0.00610314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.67857877,0.14299607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
  \end{picture}%
\endgroup%


==> Fig3_7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{363.50511446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39867263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_7.pdf}}%
    \put(0.33327825,0.00543359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0.79863865,0.0109901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bar{\omega}$}}}%
    \put(0.02746862,0.1937891){\color[rgb]{0,0,0}\rotatebox{89.982126}{\makebox(0,0)[b]{\smash{$\phi_{i,\mu}(t)-\langle\Omega_\mu\rangle t$}}}}%
    \put(0.58110642,0.29773822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(0.01676125,0.35039488){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.60131761,0.35039488){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> Fig3_8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.2991136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61266245)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_8.pdf}}%
    \put(0.03811894,0.29740137){\color[rgb]{0,0,0}\rotatebox{90.012122}{\makebox(0,0)[b]{\smash{$\Delta\Omega^{(1)}_{12}$}}}}%
    \put(0.01669865,0.59155076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.28826972,0.00568182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.73377502,0.00568182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.5396597,0.59190918){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> Fig4_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.16927115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39235466)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig4_1.pdf}}%
    \put(0.22028263,0.00616441){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.02502711,0.20100576){\color[rgb]{0,0,0}\rotatebox{90.045844}{\makebox(0,0)[b]{\smash{$\alpha/\pi$}}}}%
    \put(0.84765028,0.00616441){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.53396675,0.00616441){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.01763561,0.36976382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.38710142,0.36976382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.69994659,0.36986762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
  \end{picture}%
\endgroup%


==> Fig4_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.34216116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52837415)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig4_2.pdf}}%
    \put(0.31321085,0.00840335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.03962614,0.27532243){\color[rgb]{0,0,0}\rotatebox{90.045844}{\makebox(0,0)[b]{\smash{$\alpha/\pi$}}}}%
    \put(0.79004844,0.00840335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.024041,0.49849572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.56111441,0.49849572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> Fig4_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig4_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.58614031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59913524)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig4_3.pdf}}%
    \put(0.55183112,0.00998903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta/\pi$}}}%
    \put(0.03659732,0.34493271){\color[rgb]{0,0,0}\rotatebox{90.045844}{\makebox(0,0)[b]{\smash{$\alpha/\pi$}}}}%
  \end{picture}%
\endgroup%

